Deep Neural Networks for Anatomical Brain Segmentation

We present a novel approach to automatically segment magnetic resonance (MR) images of the human brain into anatomical regions. Our methodology is based on a deep artificial neural network that assigns each voxel in an MR image of the brain to its corresponding anatomical region. The inputs of the network capture information at different scales around the voxel of interest: 3D and orthogonal 2D intensity patches capture the local spatial context while large, compressed 2D orthogonal patches and distances to the regional centroids enforce global spatial consistency. Contrary to commonly used segmentation methods, our technique does not require any non-linear registration of the MR images. To benchmark our model, we used the dataset provided for the MICCAI 2012 challenge on multi-atlas labelling, which consists of 35 manually segmented MR images of the brain. We obtained competitive results (mean dice coefficient 0.725, error rate 0.163) showing the potential of our approach. To our knowledge, our technique is the first to tackle the anatomical segmentation of the whole brain using deep neural networks.

==> centroids_convergence.tikz <==
\begin{tikzpicture}
    \begin{axis}[
    	axis lines=left,
    	legend pos=south east,
        grid = major,
        width=8cm,
        height=4cm,
        grid style={dashed, gray!30},
        xmin= -1,     % start the diagram at this x-coordinate
        xmax= 8,    % end   the diagram at this x-coordinate
        ymin= 0.345,     % start the diagram at this y-coordinate
        ymax= 0.682,   % end   the diagram at this y-coordinate
        %axis background/.style={fill=white},
        xlabel=algorithm iterations,
        ylabel=validation dice coefficient,
        tick align=outside,
        enlargelimits=false,
        xtick = {0,...,7}]
        
	\addplot[only marks, color=blue,mark=*, mark size=1] coordinates {
		(0,0.348)
	};
	\addplot[only marks, color=red,mark=x, mark size=2] coordinates {
		(1,0.38166)
		(2,0.53219)
		(3,0.61442)
		(4,0.66985)
		(5,0.67589)
		(6,0.68034)
	};
      \addlegendentry{without centroids}
      \addlegendentry{with centroids}
	\end{axis}
\end{tikzpicture}

==> net_ultimate_conv.tikz <==

\def\a{0.1cm}
\def\b{0.2cm}
\def\c{3.2cm}
\def\d{2cm}


\tikzstyle{inputs}=[draw, minimum size=2em, text width=2.5cm, align=center]
\tikzstyle{layer1}=[inputs, fill=blue!20]
\tikzstyle{layer2}=[inputs]
\tikzstyle{layer3}=[inputs]
\tikzstyle{layer4}=[inputs]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=\c,auto,>=latex']

% 3 orthogonal scale1
	\node [inputs] (I1) {patch $x$ \\ \scriptsize size=$29^2$, scale=1};
	\node [inputs, below=\a of I1] (I2) {patch $y$ \\ \scriptsize size=$29^2$, scale=1};
	\node [inputs, below=\a of I2] (I3) {patch $z$ \\ \scriptsize size=$29^2$, scale=1};
    
    \node [layer1, right of=I1] (conv1) {\small 2DconvPool \\ $\vec{W}_1^1$ \scriptsize 20 maps};
    \node [layer1, right of=I2] (conv2) {\small 2DconvPool \\ $\vec{W}_1^1$ \scriptsize 20 maps};
    \node [layer1, right of=I3] (conv3) {\small 2DconvPool \\ $\vec{W}_1^1$ \scriptsize 20 maps};

    \path[->] (I1) edge node {} (conv1);
    \path[->] (I2) edge node {} (conv2);
    \path[->] (I3) edge node {} (conv3);
        
    \node [layer2, right of=conv1] (conv11) {\small 2DconvPool \\ $\vec{W}_1^2$ \scriptsize 50 maps};
    \node [layer2, right of=conv2] (conv22) {\small 2DconvPool \\ $\vec{W}_2^2$ \scriptsize 50 maps};
    \node [layer2, right of=conv3] (conv33) {\small 2DconvPool \\ $\vec{W}_3^2$ \scriptsize 50 maps};
  
    \path[->] (conv1) edge node {} (conv11);
    \path[->] (conv2) edge node {} (conv22);
    \path[->] (conv3) edge node {} (conv33);


%three orthogonal scale=3
	\node [inputs, below=\b of I3] (I4) {patch $x$ \\ \scriptsize size=$29^2$, scale=3};
	\node [inputs, below=\a of I4] (I5) {patch $y$ \\ \scriptsize size=$29^2$, scale=3};
	\node [inputs, below=\a of I5] (I6) {patch $z$ \\ \scriptsize size=$29^2$, scale=3};
    
    \node [layer1, fill=red!20, right of=I4] (conv4) {\small 2DconvPool \\ $\vec{W}_2^1$ \scriptsize 20 maps};
    \node [layer1, fill=red!20, right of=I5] (conv5) {\small 2DconvPool \\ $\vec{W}_2^1$ \scriptsize 20 maps};
    \node [layer1, fill=red!20, right of=I6] (conv6) {\small 2DconvPool \\ $\vec{W}_2^1$ \scriptsize 20 maps};

    \path[->] (I4) edge node {} (conv4);
    \path[->] (I5) edge node {} (conv5);
    \path[->] (I6) edge node {} (conv6);
        
    \node [layer2, right of=conv4] (conv44) {\small 2DconvPool \\ $\vec{W}_4^2$ \scriptsize 50 maps};
    \node [layer2, right of=conv5] (conv55) {\small 2DconvPool \\ $\vec{W}_5^2$ \scriptsize 50 maps};
    \node [layer2, right of=conv6] (conv66) {\small 2DconvPool \\ $\vec{W}_6^2$ \scriptsize 50 maps};
  
    \path[->] (conv4) edge node {} (conv44);
    \path[->] (conv5) edge node {} (conv55);
    \path[->] (conv6) edge node {} (conv66);



% 3d patch
	\node [inputs, below=\b of I6] (I7) {3D patch\\ \scriptsize size=$13^3$, scale=1};
	
    \node [layer2, right of=I7] (conv7) {\small 3DconvPool \\ $\vec{W}_3^1$ \scriptsize 20 maps};	
    
    \path[->] (I7) edge node {} (conv7);
    
    \node [layer2, right of=conv7] (conv77) {\small 3DconvPool \\ $\vec{W}_7^2$ \scriptsize 50 maps};
	
	\path[->] (conv7) edge node {} (conv77);
	
	
	
% Centroids
	\node [inputs, below=\b of I7] (I8) {134 distances to centroids};
	
	\node [inputs, right of=I8] (conv8) {Layer Noise};
	
	\path[->] (I8) edge node {} (conv8);
	
	\node [inputs, right of=conv8] (conv88) {Identity};
	
	\path[->] (conv8) edge node {} (conv88);
	
	
	
	
	

 	\coordinate (p1) at ($(conv11)!0.33!(conv88)$);
 	\coordinate (p2) at ($(conv11)!0.5!(conv88)$);
 	\coordinate (p3) at ($(conv11)!0.66!(conv88)$);
    \node [layer3, right=\d of p1] (l3) {\small FullyCon $\vec{W}^3$ \\ \scriptsize 3000 neurons};
    
    \path[->] (conv11.east) edge node {} (l3.west);
    \path[->] (conv22.east) edge node {} (l3.west);
    \path[->] (conv33.east) edge node {} (l3.west);
    \path[->] (conv44.east) edge node {} (l3.west);
    \path[->] (conv55.east) edge node {} (l3.west);
    \path[->] (conv66.east) edge node {} (l3.west);
    \path[->] (conv77.east) edge node {} (l3.west);
    \path[->] (conv88.east) edge node {} (l3.west);
 
    \node [layer3, right=\d of p2] (l4) {\small FullyCon $\vec{W}^4$ \\ \scriptsize 3000 neurons}; 
    
	\path[->] (l3) edge node {} (l4);    
    
    \node [layer3, right=\d of p3] (l5) {Softmax $\vec{W}^5$ \\ \scriptsize 134 neurons};
    
    \path[->] (l4) edge node {} (l5);
      
\end{tikzpicture}
